Online publication of court records: circumventing the privacy-transparency trade-off

The open data movement is leading to the massive publishing of court records online, increasing transparency and accessibility of justice, and to the design of legal technologies building on the wealth of legal data available. However, the sensitive nature of legal decisions also raises important privacy issues. Current practices solve the resulting privacy versus transparency trade-off by combining access control with (manual or semi-manual) text redaction. In this work, we claim that current practices are insufficient for coping with massive access to legal data (restrictive access control policies is detrimental to openness and to utility while text redaction is unable to provide sound privacy protection) and advocate for a in-tegrative approach that could benefit from the latest developments of the privacy-preserving data publishing domain. We present a thorough analysis of the problem and of the current approaches, and propose a straw man multimodal architecture paving the way to a full-fledged privacy-preserving legal data publishing system.

==> fig-mult.tex <==
\begin{tikzpicture}[
    >=latex,
    font=\sffamily\scriptsize,
    every node/.style={align=center},
    proc/.style={draw, fill=blue!15, rounded corners=2pt},
    obj/.style={fill=yellow!15},
    eg/.style={font=\itshape\scriptsize, text=black!60, inner sep=2pt, sloped, above},
    module/.style={draw, fill=green!15},
    ap/.style={font=\bfseries\sffamily\scriptsize},
    ]
    
    \node[fill=red!15, draw, double copy shadow] (a) {court records};
    \node[fit={(a.south west)([shift={(1ex,1ex)}]a.north east)}, inner sep=0] (db) {};
    
    \node[proc, above=of db] (mprep) {privacy-preserving preprocessing};
    \node[obj, right=of mprep] (mrepr) {privacy-preserving\\ structured representation};
    \draw[->] (db) -- (mprep)  -- (mrepr);
    
    \node[proc, below=of db] (redac) {redaction};
    \node[obj, right=of redac] (prepr) {redacted records};
    \draw[->] (db) -- (redac) -- (prepr);

    \node[left=3 of redac, module]  (privacy) {Privacy\\ parameters};
    \node[left=2 of mprep, module] (compose) {Composability\\ properties};
    \node[right=2.25 of db, module] (hist) {Disclosures log};

    \begin{scope}[on background layer]
        \draw[->] (privacy) -- node[eg] {max rate} (redac);
        \draw[->] (privacy) -- node[eg] {max $\epsilon$} (mprep);
        \draw[->] (hist) -- node[eg] {rate limiter} (redac);
        \draw[->] (hist) -- node[eg, below] {$\epsilon$ consumption} (mprep);
        \draw[->] (compose) -- node[eg] {sequential\\ and parallel} (mprep);
    \end{scope}
    
    \begin{scope}[on background layer]
        \node[draw, dashed, fit=(redac)(prepr), label={[ap]south:{precise AP}}] {};
        \node[draw, dashed, fit=(mprep)(mrepr), label={[ap]north:{massive AP}}] {};
    \end{scope}
    
    \node[bob, minimum size=0.75cm, right=2 of mrepr] (mu) {};
    \node[alice, minimum size=0.75cm] at (prepr -| mu) (pu) {};

    \coordinate (midu) at ($(mu)!0.50!(pu)$);
    
    \draw[->] (mrepr) -- (mu);
    \draw[->] (prepr) -- (pu);

    \draw[->, rounded corners=10pt] (mu) -- +(0,1.25) -| node[eg, pos=0.25, above] {preprocessing pipeline parameters} (mprep);

    \draw[->, rounded corners=10pt] (mu) -- +(0.75,-1.25) -- +(0.75,-4.2) -|  (privacy.-120);
    \draw[->, rounded corners=10pt] (pu) -- +(0,-1.05) -| (privacy.-60);
    
    \node[rotate=-90, anchor=north, minimum width=4.5cm, minimum height=1em] at ($(midu)+(-1.25,0)$) (ac) {};
    \fill[draw, fill=green!15, decoration={zigzag, segment length=3pt, amplitude=1pt}] decorate {(ac.south west) -- (ac.south east)} -- (ac.north east) decorate {-- (ac.north west)} -- cycle;
    \node[rotate=90] at (ac) (acl) {Authentication};
    
    \node at ($(mu.east)+(2.25,0)$) (out) {\dots};
    \draw[->] (mu.east) -- (out);
    \node[right=0.25 of mu, proc] (proc) {processing};
\end{tikzpicture}

==> fig-pipe.tex <==
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    node distance=0.5cm,
    proc/.style={draw, fill=blue!20, rounded corners=2pt},
    obj/.style={draw, fill=yellow!20},
    tmp/.style={dashed},
    ]
    \node[fill=red!20, draw, double copy shadow] (files) {court files};
    \node[above=0 of files, minimum height=4pt, inner sep=0] {};
    
    \node[proc, tmp, right=of files] (preproc) {pre-processing};
    \node[obj, tmp, right=of preproc, align=center] (struct) {structured\\ representation};
    
    \node[proc, tmp, right=of struct] (proc) {processing};
    \node[obj, right=of proc, align=center] (irepr) {internal\\ representation};

    \node[proc, right=of irepr] (query) {query};
    \node[obj, right=of query, align=center] (instance) {instance};

    \node[fit=(preproc)(struct), draw, label=south:{\footnotesize NLP}] (nlp) {};
    \node[fit=(proc)(irepr), draw, label=south:{\footnotesize ML}] (ml) {};

    \draw[-latex] ([xshift=4pt]files.east) -- (preproc) -- (struct);
    \draw[-latex] (struct) -- (proc) -- (irepr);
    \draw[-latex] (irepr) -- (query) -- (instance);

    \node[below=0 of files, align=right] {\footnotesize (unstructured)};
\end{tikzpicture}

==> fig-relationship.tex <==
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    node distance=1.5cm,
    ]
    \node (D) {D};
    \node[left=of D] (C) {C};
    \node[above=of D] (Y) {Y};
    \node[below=of C] (X) {X};
    \node[right=of D] (A) {A};
    \node[left=of C] (B) {B};
    \node[above=of C] (G) {G};
    \node[left=of X] (E) {E};
    \node[below=of A] (Z) {Z};
    \node[above=of A] (F) {F};
    \draw[->] (C) -- node[above, sloped]{mother} (Y);
    \draw[->] (C) -- node[above, sloped]{mother} (X);
    \draw[->] (C) -- node[above, sloped]{mother} (B);
    \draw[->] (D) -- node[above, sloped]{father} (Y);
    \draw[->] (D) -- node[above, sloped]{father} (X);
    \draw[->] (D) -- node[above, sloped]{father} (Z);
    \draw[->] (D) -- node[above, sloped]{father} (A);
    \draw[->] (F) edge[bend right=-40] node[above, sloped]{mother} (Z);
    \draw[->] (F) -- node[above, sloped]{mother} (A);
    \draw[->] (G) -- node[above, sloped]{father} (B);
    \draw[<->] (C) -- node[above, sloped]{sister} (E);
    \draw[<->] (C) -- node[above, sloped]{divorced} (G);
    \draw[<->] (D) -- node[above, sloped]{divorced} (F);
\end{tikzpicture}
